DNS Study of the Global Heat Release Rate During Early Flame Kernel Development under Engine Conditions

Despite the high technical relevance of early flame kernel development for the reduction of cycle-to-cycle variations in spark ignition engines, there is still a need for a better fundamental understanding of the governing in-cylinder phenomena in order to enable resilient early flame growth. To isolate the effects of small- and large-scale turbulent flow motion on the young flame kernel, a three-dimensional DNS database has been designed to be representative for engine part load conditions. The analysis is focussed on flame displacement speed and flame area in order to investigate effects of flame structure and flame geometry on the global burning rate evolution. It is shown that despite a Karlovitz number of up to 13, which is at the upper range of conventional engine operation, thickening of the averaged flame structure by small-scale turbulent mixing is not observed. After ignition effects have decayed, the flame normal displacement speed recovers the behavior of a laminar unstretched premixed flame under the considered unity-Lewis-number conditions. Run-to-run variations in the global heat release rate are shown to be primarily caused by flame kernel area dynamics. The analysis of the flame area balance equation shows that turbulence causes stochastic flame kernel area growth by affecting the curvature evolution, rather than by inducing variations in total flame area production by strain. Further, it is shown that in local segments of a fully-developed planar flame with similar surface area as the investigated flame kernels, temporal variations in flame area rate-of-change occur. Contrasting to early flame kernels, these effects can be exclusively attributed to curvature variations in negatively curved flame regions.

==> data/FLAME_KERNEL_DNS_02/180813_dist_fct_strain_rate_T/kernel_dns_Tmean_G_early_02_LOC01_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(858,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(858,2062){\makebox(0,0)[r]{\strut{}\normalsize 0.7}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{}\normalsize 0.9}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize -4.0}}%
      \csname LTb\endcsname%
      \put(1647,484){\makebox(0,0){\strut{}\normalsize -3.0}}%
      \csname LTb\endcsname%
      \put(2304,484){\makebox(0,0){\strut{}\normalsize -2.0}}%
      \csname LTb\endcsname%
      \put(2961,484){\makebox(0,0){\strut{}\normalsize -1.0}}%
      \csname LTb\endcsname%
      \put(3617,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(4274,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large ${\left< T | G \right>}/{T_{\mathrm{ref}}}$ [-]}}}%
      \put(2960,154){\makebox(0,0){\strut{}\large Distance Function $G/l_{\mathrm{f}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2310,3246){\makebox(0,0)[r]{\strut{}\normalsize $0.10 \cdot \tau_{\mathrm{t}}$}}%
      \csname LTb\endcsname%
      \put(2310,3026){\makebox(0,0)[r]{\strut{}\normalsize $0.25 \cdot \tau_{\mathrm{t}}$}}%
      \csname LTb\endcsname%
      \put(2310,2806){\makebox(0,0)[r]{\strut{}\normalsize $0.50 \cdot \tau_{\mathrm{t}}$}}%
      \csname LTb\endcsname%
      \put(2310,2586){\makebox(0,0)[r]{\strut{}\normalsize $1.00 \cdot \tau_{\mathrm{t}}$}}%
      \csname LTb\endcsname%
      \put(2310,2366){\makebox(0,0)[r]{\strut{}\normalsize lam. sphere}}%
      \csname LTb\endcsname%
      \put(2310,2146){\makebox(0,0)[r]{\strut{}\normalsize lam. unstr.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_Tmean_G_early_02_LOC01_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/180813_dist_fct_strain_rate_T/kernel_dns_Tvar_G_early_02_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}\normalsize 0.00}}%
      \csname LTb\endcsname%
      \put(990,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.05}}%
      \csname LTb\endcsname%
      \put(990,2062){\makebox(0,0)[r]{\strut{}\normalsize 0.10}}%
      \csname LTb\endcsname%
      \put(990,2740){\makebox(0,0)[r]{\strut{}\normalsize 0.15}}%
      \csname LTb\endcsname%
      \put(990,3419){\makebox(0,0)[r]{\strut{}\normalsize 0.20}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}\normalsize -4.00}}%
      \csname LTb\endcsname%
      \put(1757,484){\makebox(0,0){\strut{}\normalsize -3.00}}%
      \csname LTb\endcsname%
      \put(2392,484){\makebox(0,0){\strut{}\normalsize -2.00}}%
      \csname LTb\endcsname%
      \put(3027,484){\makebox(0,0){\strut{}\normalsize -1.00}}%
      \csname LTb\endcsname%
      \put(3661,484){\makebox(0,0){\strut{}\normalsize 0.00}}%
      \csname LTb\endcsname%
      \put(4296,484){\makebox(0,0){\strut{}\normalsize 1.00}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 2.00}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\mathrm{std}\left( T | G \right)/{\left< T | G \right>}$ [-]}}}%
      \put(3026,154){\makebox(0,0){\strut{}\large Distance Function $G/l_{\mathrm{f}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2310,3246){\makebox(0,0)[r]{\strut{}\normalsize $0.10 \cdot \tau_{\mathrm{t}}$}}%
      \csname LTb\endcsname%
      \put(2310,3026){\makebox(0,0)[r]{\strut{}\normalsize $0.25 \cdot \tau_{\mathrm{t}}$}}%
      \csname LTb\endcsname%
      \put(2310,2806){\makebox(0,0)[r]{\strut{}\normalsize $0.50 \cdot \tau_{\mathrm{t}}$}}%
      \csname LTb\endcsname%
      \put(2310,2586){\makebox(0,0)[r]{\strut{}\normalsize $1.00 \cdot \tau_{\mathrm{t}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_Tvar_G_early_02_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181003_curv_strain_kin_restor_diss_divg_skew/flame_kernel_gen_fsd_size_K02_LOC01_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(924,1339){\makebox(0,0)[r]{\strut{}\normalsize 50}}%
      \csname LTb\endcsname%
      \put(924,1974){\makebox(0,0)[r]{\strut{}\normalsize 100}}%
      \csname LTb\endcsname%
      \put(924,2608){\makebox(0,0)[r]{\strut{}\normalsize 150}}%
      \csname LTb\endcsname%
      \put(924,3243){\makebox(0,0)[r]{\strut{}\normalsize 200}}%
      \csname LTb\endcsname%
      \put(1056,484){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(1173,484){\makebox(0,0){\strut{}Ign.}}%
      \csname LTb\endcsname%
      \put(1592,484){\makebox(0,0){\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(2128,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(2664,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(3199,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(3735,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(4271,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \put(4403,704){\makebox(0,0)[l]{\strut{}-0.3}}%
      \put(4403,1339){\makebox(0,0)[l]{\strut{}-0.15}}%
      \put(4403,1974){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4403,2608){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(4403,3243){\makebox(0,0)[l]{\strut{} 0.3}}%
      \colorrgb{0.47,0.47,0.47}%
      \put(1056,3408){\makebox(0,0){\strut{}\color[HTML]{777777}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \colorrgb{0.47,0.47,0.47}%
      \put(1757,3408){\makebox(0,0){\strut{}\color[HTML]{777777}0.5}}%
      \colorrgb{0.47,0.47,0.47}%
      \put(2972,3408){\makebox(0,0){\strut{}\color[HTML]{777777}1.0}}%
      \csname LTb\endcsname%
      \put(418,1973){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\overline{\Sigma} \;/\; \overline{\Sigma}_{\mathrm{init}}$}}}%
      \put(2663,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2640,3048){\makebox(0,0)[r]{\strut{}\normalsize Flame Kernel I\,\,}}%
      \csname LTb\endcsname%
      \put(2640,2784){\makebox(0,0)[r]{\strut{}\normalsize Flame Kernel II}}%
      \csname LTb\endcsname%
      \put(2640,2520){\makebox(0,0)[r]{\strut{}($\overline{\Sigma}_{\mathrm{I}} - \overline{\Sigma}_{\mathrm{II}}$)/$\overline{\Sigma}_{\mathrm{I}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_gen_fsd_size_K02_LOC01_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181003_curv_strain_kin_restor_diss_divg_skew/kernel_dns_mean_1ovA_dAdt_PROP_plus_minus_time_02_LOC01_P02sub_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}\normalsize -3}}%
      \csname LTb\endcsname%
      \put(924,1127){\makebox(0,0)[r]{\strut{}\normalsize -2}}%
      \csname LTb\endcsname%
      \put(924,1550){\makebox(0,0)[r]{\strut{}\normalsize -1}}%
      \csname LTb\endcsname%
      \put(924,1974){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(924,2397){\makebox(0,0)[r]{\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(924,2820){\makebox(0,0)[r]{\strut{}\normalsize 2}}%
      \csname LTb\endcsname%
      \put(924,3243){\makebox(0,0)[r]{\strut{}\normalsize 3}}%
      \csname LTb\endcsname%
      \put(1056,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1702,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2348,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(2994,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(3639,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1056,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1394,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}0.5}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1980,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}1.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(2899,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}2.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(3654,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}3.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(4931,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \csname LTb\endcsname%
      \put(418,1973){\rotatebox{-270}{\makebox(0,0){\strut{}\large $t_{\mathrm{f}} \cdot \left< \left(\mathrm{s}_{\mathrm{rn}} \kappa\right)^{\left(+/-\right)} \right>_{\mathrm{s,}\Omega}$ [-]}}}%
      \put(2993,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2429,1130){\makebox(0,0)[r]{\strut{}\normalsize Engine K. I\,\,}}%
      \csname LTb\endcsname%
      \put(2429,888){\makebox(0,0)[r]{\strut{}\normalsize Engine K. II}}%
      \csname LTb\endcsname%
      \put(4274,1130){\makebox(0,0)[r]{\strut{}\normalsize Subset I\,\,}}%
      \csname LTb\endcsname%
      \put(4274,888){\makebox(0,0)[r]{\strut{}\normalsize Subset II}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_mean_1ovA_dAdt_PROP_plus_minus_time_02_LOC01_P02sub_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181003_curv_strain_kin_restor_diss_divg_skew/kernel_dns_mean_1ovA_dAdt_all_time_02_LOC01_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}\normalsize -2}}%
      \csname LTb\endcsname%
      \put(924,1127){\makebox(0,0)[r]{\strut{}\normalsize -1}}%
      \csname LTb\endcsname%
      \put(924,1550){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(924,1974){\makebox(0,0)[r]{\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(924,2397){\makebox(0,0)[r]{\strut{}\normalsize 2}}%
      \csname LTb\endcsname%
      \put(924,2820){\makebox(0,0)[r]{\strut{}\normalsize 3}}%
      \csname LTb\endcsname%
      \put(924,3243){\makebox(0,0)[r]{\strut{}\normalsize 4}}%
      \csname LTb\endcsname%
      \put(1056,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1702,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2348,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(2994,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(3639,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1056,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1394,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}0.5}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1980,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}1.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(2899,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}2.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(3654,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}3.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(4931,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \csname LTb\endcsname%
      \put(352,1973){\rotatebox{-270}{\makebox(0,0){\strut{}\large $t_{\mathrm{f}} \cdot \frac{1}{\overline{A}_{\zeta,\Omega}} \frac{\mathrm{D}_{\zeta} \left( \overline{A}_{\zeta,\Omega} \right)}{\mathrm{D}_{\zeta}\left(t\right)}$ [-]}}}%
      \put(2993,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4274,3048){\makebox(0,0)[r]{\strut{}\normalsize $\left< a_{\mathrm{t}} \right>_{\mathrm{s}}$}}%
      \csname LTb\endcsname%
      \put(4274,2784){\makebox(0,0)[r]{\strut{}\normalsize $\left< \mathrm{s}_{\mathrm{rn}} \kappa \right>_{\mathrm{s}}$}}%
      \csname LTb\endcsname%
      \put(4274,2520){\makebox(0,0)[r]{\strut{}\normalsize $\left< -D_{\mathrm{th}} \kappa^2 \right>_{\mathrm{s}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_mean_1ovA_dAdt_all_time_02_LOC01_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181003_curv_strain_kin_restor_diss_divg_skew/kernel_dns_mean_1ovA_dAdt_time_02_LOC01_03_P02_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}\normalsize -0.5}}%
      \csname LTb\endcsname%
      \put(924,986){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(924,1268){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(924,1550){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(924,1832){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(924,2115){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(924,2397){\makebox(0,0)[r]{\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(924,2679){\makebox(0,0)[r]{\strut{}\normalsize 3.0}}%
      \csname LTb\endcsname%
      \put(924,2961){\makebox(0,0)[r]{\strut{}\normalsize 3.5}}%
      \csname LTb\endcsname%
      \put(924,3243){\makebox(0,0)[r]{\strut{}\normalsize 4.0}}%
      \csname LTb\endcsname%
      \put(1056,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1702,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2348,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(2994,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(3639,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1056,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1394,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}0.5}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1980,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}1.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(2899,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}2.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(3654,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}3.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(4931,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \csname LTb\endcsname%
      \put(286,1973){\rotatebox{-270}{\makebox(0,0){\strut{}\large $t_{\mathrm{f}} \cdot \frac{1}{\overline{A}_{\zeta,\Omega}} \frac{\mathrm{D}_{\zeta} \left( \overline{A}_{\zeta,\Omega} \right)}{\mathrm{D}_{\zeta}\left(t\right)}$ [-]}}}%
      \put(2993,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4301,3048){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel I\,\,}}%
      \csname LTb\endcsname%
      \put(4301,2784){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel II}}%
      \csname LTb\endcsname%
      \put(4301,2520){\makebox(0,0)[r]{\strut{}\normalsize Large Kernel}}%
      \csname LTb\endcsname%
      \put(4301,2256){\makebox(0,0)[r]{\strut{}\normalsize Planar Flame}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_mean_1ovA_dAdt_time_02_LOC01_03_P02_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181003_curv_strain_kin_restor_diss_divg_skew/kernel_dns_mean_I0_Sd_1d_time_02_LOC01_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,873){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(858,1212){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(858,1550){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,1889){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(858,2227){\makebox(0,0)[r]{\strut{}\normalsize 1.4}}%
      \csname LTb\endcsname%
      \put(858,2566){\makebox(0,0)[r]{\strut{}\normalsize 1.6}}%
      \csname LTb\endcsname%
      \put(858,2904){\makebox(0,0)[r]{\strut{}\normalsize 1.8}}%
      \csname LTb\endcsname%
      \put(858,3243){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(1059,484){\makebox(0,0){\strut{}Ignition}}%
      \csname LTb\endcsname%
      \put(1778,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2566,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(3355,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(4143,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 2.5}}%
      \colorrgb{0.47,0.47,0.47}%
      \put(990,3408){\makebox(0,0){\strut{}\color[HTML]{777777}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \colorrgb{0.47,0.47,0.47}%
      \put(1402,3408){\makebox(0,0){\strut{}\color[HTML]{777777}0.5}}%
      \colorrgb{0.47,0.47,0.47}%
      \put(2117,3408){\makebox(0,0){\strut{}\color[HTML]{777777}1.0}}%
      \colorrgb{0.47,0.47,0.47}%
      \put(3240,3408){\makebox(0,0){\strut{}\color[HTML]{777777}2.0}}%
      \colorrgb{0.47,0.47,0.47}%
      \put(4161,3408){\makebox(0,0){\strut{}\color[HTML]{777777}3.0}}%
      \colorrgb{0.47,0.47,0.47}%
      \put(4914,3408){\makebox(0,0){\strut{}\color[HTML]{777777}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \csname LTb\endcsname%
      \put(352,1973){\rotatebox{-270}{\makebox(0,0){\strut{}\large Stretch Factor [-]}}}%
      \put(2960,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4274,3015){\makebox(0,0)[r]{\strut{}\normalsize $\left(\mathrm{I}_{0\;\;\;}\right)$}}%
      \csname LTb\endcsname%
      \put(4274,2685){\makebox(0,0)[r]{\strut{}\normalsize $\left(\mathrm{I}_{0,\mathrm{rn}}\right)$}}%
      \csname LTb\endcsname%
      \put(4274,2355){\makebox(0,0)[r]{\strut{}\normalsize $\left(1+\mathrm{I}_{0,\kappa}\right)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_mean_I0_Sd_1d_time_02_LOC01_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181003_curv_strain_kin_restor_diss_divg_skew/kernel_dns_mean_srcPROG_time_01_02_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(924,1339){\makebox(0,0)[r]{\strut{}\normalsize 5}}%
      \csname LTb\endcsname%
      \put(924,1974){\makebox(0,0)[r]{\strut{}\normalsize 10}}%
      \csname LTb\endcsname%
      \put(924,2608){\makebox(0,0)[r]{\strut{}\normalsize 15}}%
      \csname LTb\endcsname%
      \put(924,3243){\makebox(0,0)[r]{\strut{}\normalsize 20}}%
      \csname LTb\endcsname%
      \put(1056,484){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(1173,484){\makebox(0,0){\strut{}Ign.}}%
      \csname LTb\endcsname%
      \put(1592,484){\makebox(0,0){\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(2128,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(2664,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(3199,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(3735,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(4271,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \put(4403,704){\makebox(0,0)[l]{\strut{}-0.3}}%
      \put(4403,1339){\makebox(0,0)[l]{\strut{}-0.15}}%
      \put(4403,1974){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4403,2608){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(4403,3243){\makebox(0,0)[l]{\strut{} 0.3}}%
      \colorrgb{0.47,0.47,0.47}%
      \put(1056,3408){\makebox(0,0){\strut{}\color[HTML]{777777}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \colorrgb{0.47,0.47,0.47}%
      \put(1757,3408){\makebox(0,0){\strut{}\color[HTML]{777777}0.5}}%
      \colorrgb{0.47,0.47,0.47}%
      \put(2972,3408){\makebox(0,0){\strut{}\color[HTML]{777777}1.0}}%
      \csname LTb\endcsname%
      \put(550,1973){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left.\overline{\dot{\omega}}_{\zeta}\right|_{\Omega} \;/\; \dot{\omega}_{\zeta,\mathrm{ref}}$}}}%
      \put(2663,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2640,3048){\makebox(0,0)[r]{\strut{}\normalsize Flame Kernel I\,\,}}%
      \csname LTb\endcsname%
      \put(2640,2784){\makebox(0,0)[r]{\strut{}\normalsize Flame Kernel II}}%
      \csname LTb\endcsname%
      \put(2640,2520){\makebox(0,0)[r]{\strut{}($\overline{\dot{\omega}}_{\mathrm{I}} - \overline{\dot{\omega}}_{\mathrm{II}}$)/$\;\overline{\dot{\omega}}_{\mathrm{I}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_mean_srcPROG_time_01_02_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/regime_diagram/dns_regime_diagram_TOBIAS_JFM_Ka10_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}\normalsize 0.1}}%
      \put(990,1383){\makebox(0,0)[r]{\strut{}\normalsize 1}}%
      \put(990,2062){\makebox(0,0)[r]{\strut{}\normalsize 10}}%
      \put(990,2740){\makebox(0,0)[r]{\strut{}\normalsize 100}}%
      \put(990,3419){\makebox(0,0)[r]{\strut{}\normalsize 1000}}%
      \put(1122,484){\makebox(0,0){\strut{}\normalsize 0.1}}%
      \put(1884,484){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(2646,484){\makebox(0,0){\strut{}\normalsize 10}}%
      \put(3407,484){\makebox(0,0){\strut{}\normalsize 100}}%
      \put(4169,484){\makebox(0,0){\strut{}\normalsize 1000}}%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 10000}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $u^{\prime}/ \mathrm{s}_{\mathrm{l}}^{\sm{0}} $}}}%
      \put(3026,154){\makebox(0,0){\strut{}\Large $l_{\mathrm{t}}/l_{\mathrm{f}}$}}%
      \put(3238,1028){\makebox(0,0)[l]{\strut{}\small wrinkled flamelets}}%
      \put(1182,824){\makebox(0,0)[l]{\strut{}\small laminar}}%
      \put(3238,1502){\makebox(0,0)[l]{\strut{}\small corrugated flamelets}}%
      \put(3238,2266){\makebox(0,0)[l]{\strut{}\small thin reaction zones}}%
      \put(1277,2635){\makebox(0,0)[l]{\strut{}\small broken reaction zones}}%
      \put(3029,1891){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.45,0.39,0.39}%
      \put(3030,1956){\makebox(0,0)[l]{\strut{}\small engine}}%
      \put(3438,1888){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1916,1955){\makebox(0,0)[l]{\strut{}\small ignition}}%
      \put(4364,2017){\rotatebox{16}{\makebox(0,0)[l]{\strut{}\small $\mathrm{Ka}=1$}}}%
      \put(4243,2439){\rotatebox{16}{\makebox(0,0)[l]{\strut{}\small $\mathrm{Ka}=10$}}}%
      \put(4152,2864){\rotatebox{16}{\makebox(0,0)[l]{\strut{}\small $\mathrm{Ka}=100$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2442,3246){\makebox(0,0)[r]{\strut{}\normalsize DNS inert}}%
      \csname LTb\endcsname%
      \put(2442,3026){\makebox(0,0)[r]{\strut{}\normalsize DNS reactive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dns_regime_diagram_TOBIAS_JFM_Ka10_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_02/180923_curv_strain_kin_restor_skew_curvEQ_subdomains7x7/flame_kernel_Ka_stretch_49_subsets_fast_P02_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}\normalsize -1.0}}%
      \csname LTb\endcsname%
      \put(924,1043){\makebox(0,0)[r]{\strut{}\normalsize -0.5}}%
      \csname LTb\endcsname%
      \put(924,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(924,1722){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(924,2062){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(924,2401){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(924,2740){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(924,3080){\makebox(0,0)[r]{\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(924,3419){\makebox(0,0)[r]{\strut{}\normalsize 3.0}}%
      \csname LTb\endcsname%
      \put(1056,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1702,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2348,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(2994,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(3639,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3.0}}%
      \put(286,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $t_{\mathrm{f}} \cdot \frac{1}{\overline{A}_{\zeta,\Omega}} \frac{\mathrm{D}_{\zeta} \left( \overline{A}_{\zeta,\Omega} \right)}{\mathrm{D}_{\zeta}\left(t\right)} $ [-]}}}%
      \put(2993,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4274,3191){\makebox(0,0)[r]{\strut{}\normalsize Planar Flame}}%
      \csname LTb\endcsname%
      \put(4274,2861){\makebox(0,0)[r]{\strut{}49 Subsets}}%
      \csname LTb\endcsname%
      \put(4274,2531){\makebox(0,0)[r]{\strut{}\normalsize Selected Subset I }}%
      \csname LTb\endcsname%
      \put(4274,2201){\makebox(0,0)[r]{\strut{}\normalsize Selected Subset II}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_Ka_stretch_49_subsets_fast_P02_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_02/181003_curv_strain_kin_restor_diss_divg_skew_190712_subdomains7x7/kernel_dns_mean_1ovA_dAdt_all_time_P02sub_07_34_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}\normalsize -2}}%
      \csname LTb\endcsname%
      \put(924,1247){\makebox(0,0)[r]{\strut{}\normalsize -1}}%
      \csname LTb\endcsname%
      \put(924,1790){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(924,2333){\makebox(0,0)[r]{\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(924,2876){\makebox(0,0)[r]{\strut{}\normalsize 2}}%
      \csname LTb\endcsname%
      \put(924,3419){\makebox(0,0)[r]{\strut{}\normalsize 3}}%
      \csname LTb\endcsname%
      \put(1056,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1702,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2348,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(2994,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(3639,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3.0}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $t_{\mathrm{f}} \cdot \frac{1}{\overline{A}_{\zeta,\Omega}} \frac{\mathrm{D}_{\zeta} \left( \overline{A}_{\zeta,\Omega} \right)}{\mathrm{D}_{\zeta}\left(t\right)}$ [-]}}}%
      \put(2993,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4367,3273){\makebox(0,0)[r]{\strut{}\normalsize $\left< a_{\mathrm{t}} \right>_{\mathrm{s}}$}}%
      \csname LTb\endcsname%
      \put(4367,3009){\makebox(0,0)[r]{\strut{}\normalsize $\left< \mathrm{s}_{\mathrm{rn}} \kappa \right>_{\mathrm{s}}$}}%
      \csname LTb\endcsname%
      \put(4367,2745){\makebox(0,0)[r]{\strut{}\normalsize $\left< -D_{\mathrm{th}} \kappa^2 \right>_{\mathrm{s}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_mean_1ovA_dAdt_all_time_P02sub_07_34_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> template/change_font_10.tex <==
\let\savednewcommand\newcommand
\let\newcommand\renewcommand
\makeatletter
\input{size10.clo}
\makeatother
\let\newcommand\savednewcommand


==> template/change_font_12.tex <==
\let\savednewcommand\newcommand
\let\newcommand\renewcommand
\makeatletter
\input{size12.clo}
\makeatother
\let\newcommand\savednewcommand
\vspace{-1cm}
